Regular origamis with totally non-congruence groups as Veech groups

Veech groups are an important tool to examine translation surfaces and related mathematical objects. Origamis, also known as square-tiled surfaces, form an interesting class of translation surfaces with finite index subgroups of SL(2,Z) as Veech groups. We study when Veech groups of origamis with maximal symmetry group are totally non-congruence groups, i.e., when they surject onto SL(2, Z/nZ) for each natural number n. For this, we use a result of Schlage-Puchta and Weitze-Schmith\"usen to deduce sufficient conditions on the deck transformation group of the origami. More precisely, we show that origamis with certain quotients of triangle groups as deck transformation groups satisfy this condition. All Hurwitz groups are such quotients.

==> ex-cylinderdecomp.tex <==
\begin{tikzpicture}[remember picture, scale=0.8]
%Label

%Zylinder

\draw[fill=green!40](-1,0)--(3,0)--(3,1)--(-1,1);

\draw[fill=darkblue!30](-1,1)--(0,1)--(0,2)--(-1,2);
\draw[fill=darkblue!30](1,1)--(2,1)--(2,2)--(1,2);
\draw[fill=darkblue!30](0,-1)--(1,-1)--(1,0)--(0,0);
\draw[fill=darkblue!30](2,-1)--(3,-1)--(3,0)--(2,0);

%\node[scale=6] 
%(1) at (-0.5,0.5) {$1$};
%\node[scale=6] 
%($i$) at (0.5,0.5) {$r$};
%\node[scale=6] 
%($-1$) at (1.5,0.5) {$r^2$};
%\node[scale=6] 
%($-i$) at (2.5,0.5) {$r^3$};

%\node[scale=6] 
%(j) at (-0.5,1.5) {$s$};
%\node[scale=6] 
%(-k) at (0.5,-0.5) {$rs$};
%\node[scale=6] 
%($-j$) at (1.5,1.5) {$r^2s$};
%\node[scale=6] 
%($-k$) at (2.5,-0.5) {$r^3s$};

%Kanten des Origamis

\draw[line width=.25mm] (0,0) -- (1,0) -- (1,1) -- (0,1) -- (0,0);
\draw[line width=.25mm] (1,0) -- (2,0) -- (2,1) -- (1,1);
\draw[line width=.25mm] (2,0) -- (3,0) -- (3,1) -- (2,1);
\draw[line width=.25mm] (0,0) -- (-1,0) -- (-1,1) -- (0,1);

\draw[line width=.25mm] (0,0) -- (0,-1) -- (1,-1) -- (1,0);
\draw[line width=.25mm] (2,0) -- (2,-1) -- (3,-1) -- (3,0);

\draw[line width=.25mm] (1,1) -- (1,2) -- (2,2) -- (2,1);
\draw[line width=.25mm] (0,1) -- (0,2) -- (-1,2) -- (-1,1);

%Punkte
\fill[darkblue] (0,0) circle (0.1);
\fill[darkblue] (2,0) circle (0.1);
\fill[darkblue] (2,2) circle (0.1);
\fill[darkblue] (0,2) circle (0.1);

\fill[orange] (1,0) circle (0.1);
\fill[orange] (3,0) circle (0.1);
\fill[orange] (1,2) circle (0.1);
\fill[orange] (-1,2) circle (0.1);
\fill[orange] (-1,0) circle (0.1);

\fill[gray] (0,1) circle (0.1);
\fill[gray] (2,1) circle (0.1);
\fill[gray] (0,-1) circle (0.1);
\fill[gray] (2,-1) circle (0.1);

\fill[red] (1,-1) circle (0.1);
\fill[red] (3,-1) circle (0.1);
\fill[red] (1,1) circle (0.1);
\fill[red] (3,1) circle (0.1);
\fill[red] (-1,1) circle (0.1);

%Makierungen horizontal

\draw[line width=.25mm] (-1.1,0.5) -- (-0.9,0.5);
\draw[line width=.25mm] (2.9,0.5) -- (3.1,0.5);

\draw[line width=.25mm] (1.9,-0.45) -- (2.1,-0.45);
\draw[line width=.25mm] (1.9,-0.55) -- (2.1,-0.55);

\draw[line width=.25mm] (-.1,1.45) -- (.1,1.45);
\draw[line width=.25mm] (-.1,1.55) -- (.1,1.55);

\draw[line width=.25mm] (-0.1,-0.5) -- (.1,-0.5);
\draw[line width=.25mm] (-0.1,-0.4) -- (.1,-0.4);
\draw[line width=.25mm] (-0.1,-0.6) -- (.1,-0.6);
\draw[line width=.25mm] (1.9,1.5) -- (2.1,1.5);
\draw[line width=.25mm] (1.9,1.4) -- (2.1,1.4);
\draw[line width=.25mm] (1.9,1.6) -- (2.1,1.6);

\draw[line width=.25mm] (.9,1.6) -- (1.1,1.5) -- (.9,1.4);

\draw[line width=.25mm] (2.9,-.6) -- (3.1,-.5) -- (2.9,-.4);

\draw[line width=.25mm] (-.9,1.6) -- (-1.1,1.5) -- (-.9,1.4);

\draw[line width=.25mm] (1.1,-.6) -- (.9,-.5) -- (1.1,-.4);

%Makierungen vertikal

\draw[line width=.25mm] (-0.55,1.9) -- (-0.45,2.1);
\draw[line width=.25mm] (-.45,.1) -- (-.55,-.1);


\draw[line width=.25mm] (0.4,-1.1) -- (.5,-.9);
\draw[line width=.25mm] (0.5,-1.1) -- (.6,-.9);

\draw[line width=.25mm] (.4,.9) -- (.5,1.1);
\draw[line width=.25mm] (.5,.9) -- (.6,1.1);

\draw[line width=.25mm] (1.45,2.1) -- (1.55,1.9);
\draw[line width=.25mm] (1.45,.1) -- (1.55,-.1);

\draw[line width=.25mm] (2.4,1.1) -- (2.5,.9);
\draw[line width=.25mm] (2.5,1.1) -- (2.6,.9);

\draw[line width=.25mm] (2.4,-.9) -- (2.5,-1.1);
\draw[line width=.25mm] (2.5,-.9) -- (2.6,-1.1);
\end{tikzpicture}

